Methodology for Identifying Social Groups within a Transactional Graph

Social network analysis is pivotal for organizations aiming to leverage the vast amounts of data generated from user interactions on social media and other digital platforms. These interactions often reveal complex social structures, such as tightly-knit groups based on common interests, which are crucial for enhancing service personalization or fraud detection. Traditional methods like community detection and graph matching, while useful, often fall short of accurately identifying specific groups of users. This paper introduces a novel framework specifically designed to identify groups of users within transactional graphs by focusing on the contextual and structural nuances that define these groups.

==> fig.tex <==
\begin{tikzpicture}[
        cnode/.style={circle, fill=white, draw = black, very thick, minimum size=0.7cm},
        cblue/.style={fill=blue!50},
        cgreen/.style={fill=black!20!green},
        cpink/.style={fill=white, dashed},
        corange/.style={fill=orange},
        cred/.style={fill=black},
        legendnode/.style={shape=circle, draw=black, line width=1},
        edge/.style={draw,thick,-}
    ]

    \node[cnode]                                          (1) {};
    \node[cnode, right=0.5cm of 1, cpink]                 (2) {A};
    \node[cnode, below=0.5cm of 1]                        (3) {};
    \node[cnode, below=0.5cm of 2]                        (4) {};
    \node[cnode, right=0.5cm of 2, cpink]                 (5) {B};
    \node[cnode, right=0.5cm of 5, cpink]                 (6) {C};
    \node[cnode, below=0.5cm of 5, cpink]                 (7) {D};

    \node[cnode, right=0.5cm of 6, cgreen]                (8) {E};
    \node[cnode, right=0.5cm of 8, cgreen]                (9) {F};
    \node[cnode, below right=0.1 and 0.4 of 9, cgreen]    (10) {I};
    \node[cnode, below=0.5cm of 8, cgreen]                (11) {G};
    \node[cnode, below=0.5cm of 9, cgreen]                (12) {H};

    \node[cnode, below=0.5cm of 11]                       (13) {};
    \node[cnode, below=0.5cm of 12]                       (14) {};
    \node[cnode, below=0.5cm of 14]                       (15) {};
    \node[cnode, below=0.5cm of 13, cgreen]               (16) {J};
    \node[cnode, below=0.5cm of 16, cgreen]               (17) {K};
    \node[cnode, right=0.5cm of 17, cgreen]               (18) {L};
    \node[cnode, above right=0.1 and 0.4 of 18, cgreen]   (19) {M};
    % Star 5
    \node[cnode, left=0.5cm of 17]                        (20) {};
    \node[cnode, left=0.5cm of 20]                        (21) {};
    \node[cnode, above=0.5cm of 21, cred]                 (22) {};
    \node[cnode, left=0.5cm of 16]                        (23) {};
    \node[cnode, above=0.5cm of 23]                       (24) {};

    \node[cnode, left=0.5cm of 22, cred]                  (25) {};
    \node[cnode, above=0.5cm of 22]                       (26) {};
    \node[cnode, above=0.5cm of 25]                       (27) {};
    \node[cnode, left=0.5cm of 27]                        (28) {};
    \node[cnode, below=0.5cm of 28]                       (29) {};
    \node[cnode, below=0.5cm of 29, cred]                 (30) {};
    \node[cnode, right=0.5cm of 30, cred]                 (31) {};


    % First K4
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (2) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (4);
    % ABCD
    \draw (2) -- (5);
    \draw (5) -- (6);
    \draw (5) -- (7);
    \draw (6) -- (7);
    \path[edge] (6) to[bend left] (7);
    \draw (6) -- (8);
    \path[edge, dashed] (6) to[bend left] (8);

    % EFGHI
    \draw (8) -- (9);
    \draw (8) -- (11);
    \path[edge] (8) to[bend right] (11);
    \draw (9) -- (10);
    \draw (9) -- (12);
    \draw (10) -- (12);
    % K4 below
    \draw (11) -- (13);
    \draw (12) -- (14);
    \path[edge] (12) to[bend right] (14);
    \path[edge] (12) to[bend left] (14);
    \draw (13) -- (14);
    \draw (13) -- (15);
    \draw (13) -- (16);
    \draw (14) -- (15);
    \draw (14) -- (16);
    \draw (15) -- (16);
    %JKLM
    \draw (16) -- (17);
    \draw (16) -- (18);
    \draw (17) -- (18);
    \draw (18) -- (19);
    % Star 5
    \draw (17) -- (23);
    \draw (20) -- (23);
    \draw (21) -- (23);
    \draw (22) -- (23);
    \draw (23) -- (24);

    \draw (3)  -- (28);
    \draw (22) -- (31);
    \draw (22) -- (25);
    \draw (25) -- (31);
    \draw (25) -- (27);
    \draw (26) -- (27);
    \draw (27) -- (28);
    \draw (27) -- (29);
    \draw (30) -- (31);
    \draw (13) -- (23);

\end{tikzpicture}

==> fig_sgi_type_a.tex <==
\begin{tikzpicture}[
    cnode/.style={circle, fill=black!20!green, draw = black, very thick},
    edge/.style={draw,thick,-}
]

\node[cnode] (A) {A};
\node[cnode] (B) [below=0.5cm of A] {C};
\node[cnode] (C) [right=0.5cm of A] {B};
\node[cnode] (D) [below=0.5cm of C] {D};
\node[cnode] (E) [left=0.5cm of A, fill=white,dotted, minimum size=0.5cm] {e};
\node[cnode] (F) [left=0.5cm of E, fill=white,dotted, minimum size=0.5cm] {f};
\node[cnode] (G) [below=0.5cm of E,fill=white,dotted, minimum size=0.5cm] {g};
\node[cnode] (H) [below=0.5cm of F,fill=white,dotted, minimum size=0.5cm] {h};

\node[cnode] (I) [right=0.5cm of C,fill=white,dotted, minimum size=0.5cm] {i};
\node[cnode] (J) [right=0.5cm of I,fill=white,dotted, minimum size=0.5cm] {j};
\node[cnode] (K) [below=0.5cm of I,fill=white,dotted, minimum size=0.5cm] {k};
\node[cnode] (L) [below=0.5cm of J,fill=white,dotted, minimum size=0.5cm] {l};



\draw (A) -- (B);
\path[edge] (A) to[bend right] (C);
\path[edge] (A) to[bend left] (C);
\draw (A) -- (C);
\draw (A) -- (C);
\draw (A) -- (D);
\draw (A) -- (C);
\draw (A) -- (C);
\draw[dashed] (A) -- (E);
\draw[dashed] (E) -- (G);
\draw[dashed] (G) -- (H);
\draw[dashed] (F) -- (E);
\draw[dashed] (F) -- (H);

\draw[dashed] (C) -- (I);
\draw[dashed] (I) -- (J);
\draw[dashed] (I) -- (K);
\draw[dashed] (L) -- (K);
\draw[dashed] (C) -- (K);
\draw[dashed] (L) -- (J);

\draw[dashed] (F) -- (G);
\draw[dashed] (H) -- (E);

\draw[dashed] (I) -- (L);
\draw[dashed] (J) -- (K);

\end{tikzpicture}

==> fig_sgi_type_a_reality.tex <==
\begin{tikzpicture}[
    cnode/.style={circle, fill=black!20!green, draw = black, very thick},
    edge/.style={draw,thick,-}
]

\node[cnode] (A) {A};
\node[cnode] (B) [right=0.5cm of A] {B};
\node[cnode] (C) [below=0.5cm of A] {C};
\node[cnode] (D) [below=0.5cm of B] {D};

\draw (A) -- (B);
\path[edge, dotted] (A) to[bend right] (C);
\path[edge] (A) to[bend left] (C);
\path[edge, dashed] (A) to (C);

\path[edge, dashdotted] (B) to[bend left] (D);
\path[edge, dotted] (B) to[bend left] (A);

\draw (A) -- (D);

\draw (C) -- (D);
\draw (B) -- (D);
\draw (B) -- (C);


\end{tikzpicture}

==> fig_sgi_type_a_w_context.tex <==
\begin{tikzpicture}[
        cnode/.style={circle, fill=black!20!green, draw = black, very thick},
        edge/.style={draw,thick,-}
    ]

    \node[cnode] (A) {A};
    \node[cnode] (B) [below=0.5cm of A] {C};
    \node[cnode] (C) [right=0.5cm of A] {B};
    \node[cnode] (D) [below=0.5cm of C] {D};

    \draw (A) -- (B);
    \path[edge] (A) to[bend right] (C);
    \path[edge] (A) to[bend left] (C);
    \draw (A) -- (C);
    \draw (A) -- (C);
    \draw (A) -- (D);
    \draw (A) -- (C);
    \draw (A) -- (C);


\end{tikzpicture}

==> fig_sgi_type_b.tex <==
\begin{tikzpicture}[
        cnode/.style={circle, fill=black!20!green, draw = black, very thick},
        edge/.style={draw,thick,-}
    ]
    \node[cnode] (A) [below=0.5cm of B]{A};
    \node[cnode] (B) [below=0.5cm of A] {C};
    \node[cnode] (C) [right=0.5cm of A] {B};
    \node[cnode] (D) [below=0.5cm of C] {D};

    \node[cnode] (E) [left=0.5cm of A,fill=white,dotted, minimum size=0.5cm] {e};
    \node[cnode] (F) [left=0.5cm of E,fill=white,dotted, minimum size=0.5cm] {f};
    \node[cnode] (G) [below=0.5cm of E,fill=white,dotted, minimum size=0.5cm] {g};

    \node[cnode] (H) [right=0.5cm of C,fill=white,dotted, minimum size=0.5cm] {h};
    \node[cnode] (I) [below=0.5cm of H,fill=white,dotted, minimum size=0.5cm] {i};
    \node[cnode] (J) [right=0.5cm of I,fill=white,dotted, minimum size=0.5cm] {j};

    \draw (A) -- (B);
    \path[edge] (A) to[bend right] (C);
    \path[edge] (A) to[bend left] (C);
    \draw (A) -- (C);
    \draw (A) -- (C);
    \draw (A) -- (D);
    \draw (A) -- (C);
    \draw (A) -- (C);
    \draw[dashed] (A) -- (E);
    \draw[dashed] (E) -- (G);
    \draw[dashed] (G) -- (F);
    \draw[dashed] (F) -- (E);

    \draw[dashed] (C) -- (H);
    \draw[dashed] (C) -- (I);
    \draw[dashed] (I) -- (J);
    \draw[dashed] (H) -- (J);
    \draw[dashed] (I) -- (H);
\end{tikzpicture}

==> query.tex <==
\begin{tikzpicture}[
        cnode/.style={circle, fill=white, draw = black, very thick},
        edge/.style={draw,thick,-}
    ]

    \node[cnode] (A) {A};
    \node[cnode] (B) [right=0.5cm of A] {B};
    \node[cnode] (C) [below=0.5cm of A] {C};
    \node[cnode] (D) [below=0.5cm of B] {D};

    \draw (A) -- (B) node[midway,above] {1..*};
    \draw (A) -- (C) node[midway,left] {1};
    \draw (A) -- (D)  node[midway,right] {1};
    \draw (A) -- (C);

\end{tikzpicture}
